New Pumping Technique for 2-dimensional VASS

We propose a new pumping technique for 2-dimensional vector addition systems with states (2-VASS) building on natural geometric properties of runs. We illustrate its applicability by reproving an exponential bound on the length of the shortest accepting run, and by proving a new pumping lemma for languages of 2-VASS. The technique is expected to be useful for settling questions concerning languages of 2-VASS, e.g., for establishing decidability status of the regular separability problem.

==> images/01-small-thin-run.tikz <==
\begin{tikzpicture}[scale=0.25]
    % \fill[fill=pink] (0,-1) rectangle (16,16);
    % A. grid, belts and vectors
    \newcommand{\gridSize}{16}
    \drawFading{\gridSize}
    \drawGrid{\gridSize}
 %   \draw[step=0.5cm,white,thin,draw opacity=0.7] (0,0) grid (4-0.01,4-0.01);
    \foreach \vx/\vy in {0/4,2/4,3/3,4/1} {
        \begin{scope}
            \clip (0,0) rectangle (\gridSize,\gridSize);
            \drawBelt{\vx}{\vy}{2cm}{\gridSize}
        \end{scope}
 %       \draw[style=vector] (0,0) -- (\vx,\vy);
    }

    % B. dashed rectangle limiting the vectors
%    \draw[black,thick,dashed] (-0.1,4) -- (4,4) -- (4,-0.1);
%    \node at (4,-0.5) {$A$};

    % C. run within belts
    % steps to modify this line:
    % -- export background to SVG
    % -- import background to Figma or other svg editor
    % -- draw a new path
    % -- export result to SVG
    % -- convert SVG to TikZ with svg2tikz tool
    % -- copy the \path data from resulting file and replace the following path:
    \begin{scope}[y=1.97, x=1.97, yshift=0, inner sep=0pt, outer sep=0pt]
        \path[runLineBlack] (1.0000,1.0000) .. controls (6.3333,17.1667) and
        (17.3000,53.5000) .. (18.5000,69.5000) .. controls (20.0000,89.5000) and
        (2.0000,114.5000) .. (2.0000,157.0000) .. controls (2.0000,184.0000) and
        (7.5000,217.5000) .. (15.5000,213.5000) .. controls (32.5000,205.0000) and
        (1.5000,84.0000) .. (27.0000,95.0000) .. controls (52.5000,106.0000) and
        (58.5000,126.0000) .. (59.0000,142.0000) .. controls (59.5000,158.0000) and
        (84.5000,208.5000) .. (104.5000,210.0000) .. controls (124.5000,211.5000) and
        (124.0000,195.5000) .. (112.0000,178.0000) .. controls (100.0000,160.5000) and
        (88.0000,175.5000) .. (80.0000,155.5000) .. controls (72.0000,135.5000) and
        (80.0000,131.5000) .. (74.0000,115.5000) .. controls (68.0000,99.5000) and
        (47.5000,111.0000) .. (38.0000,88.5000) .. controls (28.5000,66.0000) and
        (29.0000,53.0000) .. (52.0000,42.0000) .. controls (68.9556,33.8908) and
        (92.8600,55.5000) .. (90.5000,85.0000) .. controls (88.5000,110.0000) and
        (89.0000,113.5000) .. (108.5000,135.5000) .. controls (130.1210,159.8930) and
        (134.5000,143.1840) .. (168.0000,152.0000) .. controls (193.5000,158.7100) and
        (211.0000,171.0000) .. (201.5000,190.5000) .. controls (190.7610,212.5440) and
        (171.0000,204.0000) .. (160.0000,187.5000) .. controls (149.0000,171.0000) and
        (145.0000,138.0000) .. (126.5000,110.5000) .. controls (108.4020,83.5979) and
        (68.3155,68.5824) .. (59.0000,47.5000) .. controls (49.5000,26.0000) and
        (87.0000,6.5000) .. (117.5000,14.0000) .. controls (151.6140,22.3888) and
        (170.5000,86.9667) .. (201.5000,72.5000) .. controls (216.5000,65.5000) and
        (214.5000,33.1379) .. (183.5000,31.0000) .. controls (152.5000,28.8620) and
        (150.6280,42.0000) .. (117.5000,42.0000) .. controls (83.5000,42.0000) and
        (34.1667,14.1667) .. (1.0000,1.0000) -- cycle;
    \end{scope}

    % D. width of belt
%    \coordinate (width1) at (11,11);
%    \coordinate (width2) at ($(width1)!2cm!90:(0,0)$);
%    \draw[basicArrowBoth] (width1) -- node[auto,midway,swap] {$W$} (width2);
\end{tikzpicture}

==> images/01-thin-run.tikz <==
\begin{tikzpicture}[scale=0.35]
    % \fill[fill=pink] (0,-1) rectangle (16,16);
    % A. grid, belts and vectors
    \newcommand{\gridSize}{16}
    \drawFading{\gridSize}
    \drawGrid{\gridSize}
    \draw[step=0.5cm,white,thin,draw opacity=0.7] (0,0) grid (4-0.01,4-0.01);
    \foreach \vx/\vy in {0/4,2/4,3/3,4/1} {
        \begin{scope}
            \clip (0,0) rectangle (\gridSize,\gridSize);
            \drawBelt{\vx}{\vy}{2cm}{\gridSize}
        \end{scope}
        \draw[style=vector] (0,0) -- (\vx,\vy);
    }

    % B. dashed rectangle limiting the vectors
    \draw[black,thick,dashed] (-0.1,4) -- (4,4) -- (4,-0.1);
    \node at (4,-0.5) {$A$};

    % C. run within belts
    % steps to modify this line:
    % -- export background to SVG
    % -- import background to Figma or other svg editor
    % -- draw a new path
    % -- export result to SVG
    % -- convert SVG to TikZ with svg2tikz tool
    % -- copy the \path data from resulting file and replace the following path:
    \begin{scope}[y=1.97, x=1.97, yshift=0, inner sep=0pt, outer sep=0pt]
        \path[runLineBlack] (1.0000,1.0000) .. controls (6.3333,17.1667) and
        (17.3000,53.5000) .. (18.5000,69.5000) .. controls (20.0000,89.5000) and
        (2.0000,114.5000) .. (2.0000,157.0000) .. controls (2.0000,184.0000) and
        (7.5000,217.5000) .. (15.5000,213.5000) .. controls (32.5000,205.0000) and
        (1.5000,84.0000) .. (27.0000,95.0000) .. controls (52.5000,106.0000) and
        (58.5000,126.0000) .. (59.0000,142.0000) .. controls (59.5000,158.0000) and
        (84.5000,208.5000) .. (104.5000,210.0000) .. controls (124.5000,211.5000) and
        (124.0000,195.5000) .. (112.0000,178.0000) .. controls (100.0000,160.5000) and
        (88.0000,175.5000) .. (80.0000,155.5000) .. controls (72.0000,135.5000) and
        (80.0000,131.5000) .. (74.0000,115.5000) .. controls (68.0000,99.5000) and
        (47.5000,111.0000) .. (38.0000,88.5000) .. controls (28.5000,66.0000) and
        (29.0000,53.0000) .. (52.0000,42.0000) .. controls (68.9556,33.8908) and
        (92.8600,55.5000) .. (90.5000,85.0000) .. controls (88.5000,110.0000) and
        (89.0000,113.5000) .. (108.5000,135.5000) .. controls (130.1210,159.8930) and
        (134.5000,143.1840) .. (168.0000,152.0000) .. controls (193.5000,158.7100) and
        (211.0000,171.0000) .. (201.5000,190.5000) .. controls (190.7610,212.5440) and
        (171.0000,204.0000) .. (160.0000,187.5000) .. controls (149.0000,171.0000) and
        (145.0000,138.0000) .. (126.5000,110.5000) .. controls (108.4020,83.5979) and
        (68.3155,68.5824) .. (59.0000,47.5000) .. controls (49.5000,26.0000) and
        (87.0000,6.5000) .. (117.5000,14.0000) .. controls (151.6140,22.3888) and
        (170.5000,86.9667) .. (201.5000,72.5000) .. controls (216.5000,65.5000) and
        (214.5000,33.1379) .. (183.5000,31.0000) .. controls (152.5000,28.8620) and
        (150.6280,42.0000) .. (117.5000,42.0000) .. controls (83.5000,42.0000) and
        (34.1667,14.1667) .. (1.0000,1.0000) -- cycle;
    \end{scope}

    % D. width of belt
    \coordinate (width1) at (11,11);
    \coordinate (width2) at ($(width1)!2cm!90:(0,0)$);
    \draw[basicArrowBoth] (width1) -- node[auto,midway,swap] {$W$} (width2);
\end{tikzpicture}

==> images/02-small-thick-run.tikz <==
\begin{tikzpicture}[scale=0.25]
    % A. grid
    \newcommand{\gridSize}{16}
    \clip (-0.5,-1.2) rectangle (\gridSize+0.5,\gridSize);
    \drawGrid{\gridSize}

    % B. L shape
%    \draw[black,thick,dashed] (-0.2,4) -- (\gridSize,4);
%    \draw[black,thick,dashed] (4,-0.2) -- (4,\gridSize);
    % \fill[beltBg] (0,0) rectangle (\gridSize,4);
    % \fill[beltBg] (0,0) rectangle (4,\gridSize);
    % \draw[thick] (4,-0.1) -- (4,0.1);
%    \node at (4,-0.6) {$A$};
    % \foreach \i in {0.0, 0.5, ..., 3.5} {
    %     \draw[white,thin,draw opacity=0.7] (0,\i) -- (\gridSize,\i);
    %     \draw[white,thin,draw opacity=0.7] (\i,0) -- (\i,\gridSize);
    % }

    % C. Imported and modified content
    \begin{scope}[yshift=16cm]
    \begin{scope}[xscale=0.05,yscale=-0.05]
        \begin{scope}
            \draw[runOutlineA]    (280,200) .. controls (280.5,171) and (259.5,176) .. (230,140) .. controls (200.5,104) and (217.5,88) .. (170,70) .. controls (122.5,52) and (92.5,102) .. node[auto,pos=0.4,swap,inner sep=0]{\color{cA!70!black}} (60,110) .. controls (27.5,118) and (16.5,188) .. (50,220) .. controls (83.5,252) and (34.5,264) .. (0,320) ;
            \draw[runOutlineA]    (0,320) .. controls (34.5,321) and (16.5,267) .. (70,290) .. controls (123.5,313) and (121.5,260) .. (190,300) .. controls (258.5,340) and (279.5,229) .. node[auto,pos=0.5,swap,inner sep=0]{\color{cA!50!black}} (280,200);
        \end{scope}

%        \begin{scope}[even odd rule]
%            \clip (90,-10) -- (60,0) -- (60,110) -- cycle; 
%            \draw[sequentialConeAngleA] (60,110) circle (50);
%        \end{scope}
%        \begin{scope}[even odd rule]
%            \clip (280,-40) -- (170,-40) -- (170,70) -- cycle;
%            \draw[sequentialConeAngleA] (170,70) circle (50);
%        \end{scope}
%        \begin{scope}[even odd rule]
%            \clip (320,140) -- (320,0) -- (230,-10) -- (230,140) -- cycle;
%            \draw[sequentialConeAngleA] (230,140) circle (50);
%        \end{scope}
%        \begin{scope}[even odd rule]
%            \clip (380,250) -- (370,210) -- (190,300) -- cycle;
%            \draw[sequentialConeAngleB] (190,300) circle (44);
%        \end{scope}

%        \begin{scope}[even odd rule,xshift=50cm,yshift=60cm]
%            \clip (320,140) -- (320,0) -- (230,-10) -- (230,140) -- cycle;
%            \draw[sequentialConeAngleA] (230,140) circle (50);
%        \end{scope}
%        \begin{scope}[even odd rule,xshift=90cm,yshift=-100cm]
%            \clip (380,250) -- (370,210) -- (190,300) -- cycle;
%            \draw[sequentialConeAngleB] (190,300) circle (44);
%        \end{scope}

        % vectors
        \draw[vector]    (190,300) --   (230,280) ;
        \draw[vector]    (50,260)  --   (50,210) ;
        \draw[vector]    (60,110)  --   (70,70) ;
        \draw[vector]    (230,140) --   (220,180) ;
        \draw[vector]    (170,70)  --   (200,40) ;
        \draw[vector]    (70,290)  --   (110,280) ;
        \draw[vector]    (280,200)  --   (320,190) ;

%        \node[point] at (280,200) {};
        
        % previous vectors
 %       \draw[vectorShadeA] (60,110) -- (60,60) ;
 %       \draw[vectorShadeA] (170,70) -- (180,30) ;
 %       \draw[vectorShadeA] (170,70) -- (170,20) ;
 %       \draw[vectorShadeA] (230,140) -- (260,110) ;
 %       \draw[vectorShadeA] (230,140) -- (240,100) ;
 %       \draw[vectorShadeA] (230,140) -- (230,90) ;

 %       \draw[vectorShadeB] (190,300) -- (230,290) ;

        % loop outlines
        
        % bottom run
        \draw [dotted,thick,color=black,draw opacity=1 ]   (230,280) .. controls (191.5,324) and (211.5,346-5) .. (230,340-5) .. controls (248.5,334-5) and (251.5,311) .. (190,300) ;
        \draw [dotted,thick,color=black,draw opacity=1 ]   (110,280) .. controls (116.5,274) and (100.5,269) .. (100,280) .. controls (99.5,291) and (88.5,312) .. (70,290) ;
        \draw [dotted,thick,color=black,draw opacity=1 ]   (320,190) .. controls (326.5,184) and (310.5,179) .. (310,190) .. controls (309.5,201) and (298.5,222) .. (280,200) ;

        % top run
        \draw [dotted,thick,color=black,draw opacity=1,yshift=42.5cm ]   (50,220) .. controls (37.5,200) and (60.5,197) .. (70,180) .. controls (79.5,163) and (78.5,140) .. (50,170) ;
        \draw [dotted,thick,color=black,draw opacity=1 ]   (60,110) .. controls (37.5,95) and (10.5,87) .. (20,70) .. controls (29.5,53) and (36.5,103) .. (70,70) ;
        \draw [dotted,thick,color=black,draw opacity=1 ]   (170,70) .. controls (128.5,58) and (140.5,15) .. (160,30) .. controls (179.5,45) and (196.5,6) .. (200,40) ;
        \draw [dotted,thick,color=black,draw opacity=1 ]   (220,180) .. controls (219.5,154) and (205.5,109) .. (240,130) .. controls (274.5,151) and (216.5,158) .. (230,140) ;
        
        \draw[runLineBlack]    (0,320) node[point]{} .. controls (34.5,321) and (16.5,267) .. (70,290) node[point]{} .. controls (123.5,313) and (121.5,260) .. (190,300) node[point]{} .. controls (258.5,340) and (279.5,229) .. (280,200);
        \draw[runLineBlack]    (280,200) node[point]{} .. controls (280.5,171) and (259.5,176) .. (230,140) node[point]{} .. controls (200.5,104) and (217.5,88) .. (170,70) node[point]{} .. controls (122.5,52) and (92.5,102) .. (60,110) node[point]{} .. controls (27.5,118) and (16.5,188) .. (50,220) node[point,yshift=-0.5cm]{} .. controls (83.5,252) and (34.5,264) .. (0,320) ;

    \end{scope}
    \end{scope}
\end{tikzpicture}

==> images/02-thick-run.tikz <==
\begin{tikzpicture}[scale=0.40]
    % A. grid
    \newcommand{\gridSize}{16}
    \clip (-0.5,-1.2) rectangle (\gridSize+0.5,\gridSize);
    \drawGrid{\gridSize}

    % B. L shape
    \draw[black,thick,dashed] (-0.2,4) -- (\gridSize,4);
    \draw[black,thick,dashed] (4,-0.2) -- (4,\gridSize);
    % \fill[beltBg] (0,0) rectangle (\gridSize,4);
    % \fill[beltBg] (0,0) rectangle (4,\gridSize);
    % \draw[thick] (4,-0.1) -- (4,0.1);
    \node at (4,-0.6) {$A$};
    % \foreach \i in {0.0, 0.5, ..., 3.5} {
    %     \draw[white,thin,draw opacity=0.7] (0,\i) -- (\gridSize,\i);
    %     \draw[white,thin,draw opacity=0.7] (\i,0) -- (\i,\gridSize);
    % }

    % C. Imported and modified content
    \begin{scope}[yshift=16cm]
    \begin{scope}[xscale=0.05,yscale=-0.05]
        \begin{scope}
            \draw[runOutlineA]    (280,200) .. controls (280.5,171) and (259.5,176) .. (230,140) .. controls (200.5,104) and (217.5,88) .. (170,70) .. controls (122.5,52) and (92.5,102) .. node[auto,pos=0.4,swap,inner sep=0]{\color{cA!70!black}$\rho$} (60,110) .. controls (27.5,118) and (16.5,188) .. (50,220) .. controls (83.5,252) and (34.5,264) .. (0,320) ;
            \draw[runOutlineB]    (0,320) .. controls (34.5,321) and (16.5,267) .. (70,290) .. controls (123.5,313) and (121.5,260) .. (190,300) .. controls (258.5,340) and (279.5,229) .. node[auto,pos=0.5,swap,inner sep=0]{\color{cB!50!black}$\rho'$} (280,200);
        \end{scope}

        \begin{scope}[even odd rule]
            \clip (90,-10) -- (60,0) -- (60,110) -- cycle; 
            \draw[sequentialConeAngleA] (60,110) circle (50);
        \end{scope}
        \begin{scope}[even odd rule]
            \clip (280,-40) -- (170,-40) -- (170,70) -- cycle;
            \draw[sequentialConeAngleA] (170,70) circle (50);
        \end{scope}
        \begin{scope}[even odd rule]
            \clip (320,140) -- (320,0) -- (230,-10) -- (230,140) -- cycle;
            \draw[sequentialConeAngleA] (230,140) circle (50);
        \end{scope}
        \begin{scope}[even odd rule]
            \clip (380,250) -- (370,210) -- (190,300) -- cycle;
            \draw[sequentialConeAngleB] (190,300) circle (44);
        \end{scope}

        \begin{scope}[even odd rule,xshift=50cm,yshift=60cm]
            \clip (320,140) -- (320,0) -- (230,-10) -- (230,140) -- cycle;
            \draw[sequentialConeAngleA] (230,140) circle (50);
        \end{scope}
        \begin{scope}[even odd rule,xshift=90cm,yshift=-100cm]
            \clip (380,250) -- (370,210) -- (190,300) -- cycle;
            \draw[sequentialConeAngleB] (190,300) circle (44);
        \end{scope}

        % vectors
        \draw[vector]    (190,300) -- node[vectorLabel,pos=0.5] {$v_2'$} (230,280) ;
        \draw[vector,yshift=42.5cm]    
                         (50,220)  -- node[vectorLabel,pos=0.65] {$v_1$}  (50,170) ;
        \draw[vector]    (60,110)  -- node[vectorLabel,pos=0.5,swap] {$v_2$}  (70,70) ;
        \draw[vector]    (230,140) -- node[vectorLabel,pos=0.5] {$v_4$}  (220,180) ;
        \draw[vector]    (170,70)  -- node[vectorLabel,pos=0.5,swap] {$v_3$}  (200,40) ;
        \draw[vector]    (70,290)  -- node[vectorLabel,pos=0.7] {$v_1'$} (110,280) ;

        \node[point] at (280,200) {};
        
        % previous vectors
        \draw[vectorShadeA] (60,110) -- (60,60) ;
        \draw[vectorShadeA] (170,70) -- (180,30) ;
        \draw[vectorShadeA] (170,70) -- (170,20) ;
        \draw[vectorShadeA] (230,140) -- (260,110) ;
        \draw[vectorShadeA] (230,140) -- (240,100) ;
        \draw[vectorShadeA] (230,140) -- (230,90) ;

        \draw[vectorShadeB] (190,300) -- (230,290) ;

        % loop outlines
        
        % bottom run
        \draw [dotted,thick,color=black,draw opacity=1 ]   (230,280) .. controls (191.5,324) and (211.5,346-5) .. (230,340-5) .. controls (248.5,334-5) and (251.5,311) .. (190,300) ;
        \draw [dotted,thick,color=black,draw opacity=1 ]   (110,280) .. controls (116.5,274) and (100.5,269) .. (100,280) .. controls (99.5,291) and (88.5,312) .. (70,290) ;
        % top run
        \draw [dotted,thick,color=black,draw opacity=1,yshift=42.5cm ]   (50,220) .. controls (37.5,200) and (60.5,197) .. (70,180) .. controls (79.5,163) and (78.5,140) .. (50,170) ;
        \draw [dotted,thick,color=black,draw opacity=1 ]   (60,110) .. controls (37.5,95) and (10.5,87) .. (20,70) .. controls (29.5,53) and (36.5,103) .. (70,70) ;
        \draw [dotted,thick,color=black,draw opacity=1 ]   (170,70) .. controls (128.5,58) and (140.5,15) .. (160,30) .. controls (179.5,45) and (196.5,6) .. (200,40) ;
        \draw [dotted,thick,color=black,draw opacity=1 ]   (220,180) .. controls (219.5,154) and (205.5,109) .. (240,130) .. controls (274.5,151) and (216.5,158) .. (230,140) ;
        
        \draw[runLineBlack]    (0,320) node[point]{} .. controls (34.5,321) and (16.5,267) .. (70,290) node[point]{} .. controls (123.5,313) and (121.5,260) .. (190,300) node[point]{} .. controls (258.5,340) and (279.5,229) .. (280,200);
        \draw[runLineBlack]    (280,200) node[point]{} .. controls (280.5,171) and (259.5,176) .. (230,140) node[point]{} .. controls (200.5,104) and (217.5,88) .. (170,70) node[point]{} .. controls (122.5,52) and (92.5,102) .. (60,110) node[point]{} .. controls (27.5,118) and (16.5,188) .. (50,220) node[point,yshift=-0.85cm]{} .. controls (83.5,252) and (34.5,264) .. (0,320) ;

    \end{scope}
    \end{scope}
\end{tikzpicture}

==> images/03-angle-order.tikz <==
\begin{tikzpicture}[scale=0.5]
    \draw[draw=cA!50,line width=2mm] (75+180:3.2cm) arc (75+180:360+45+180:3.2cm);
    \draw[draw=cA!50,line width=2mm,arrows={-Triangle[width=10pt, length=10pt]}] (70+180:3.15cm) -- (63+180:3.15cm);
%    \draw[vector,draw=cA!80!black,very thick] (0,0) -- (45+180:4cm);
%    \node[inner sep=0.05cm] at (45+180:4.4cm) {$w$};
    \node[point] at (0,0) {};
    \foreach \angle [count=\i] in {30,60,...,330} {
        \node[inner sep=0.05cm] (n\angle) at (45+180-\angle:{sin(\angle*3)*0.3+2.3}) {$u_{\i}$};
        \draw[vectorShadeA] (0,0) -- (n\angle);
    }
\end{tikzpicture}

==> images/04-increasing-angle.tikz <==
\begin{tikzpicture}[scale=0.25]
    % A. grid, belts and vectors
    \newcommand{\gridSize}{16}
%    \drawFading{\gridSize}
    \drawGridB{\gridSize}{16}

    % B. path
    \begin{scope}[yshift=16cm]
    \begin{scope}[xscale=0.05,yscale=-0.05]
        \draw[runOutlineA] (280,160) node (t) [point] {} .. controls (217.5,130) and (176.5,129) .. node (p3) [pos=0.45,point] {} (110,180) node (p2) [point] {} .. controls (43.5,231) and (56.5,264) .. node (p1) [pos=0.7,point] {} (0,320) ;
        \draw[runLineBlack] (280,160) node (t) [point] {} .. controls (217.5,130) and (176.5,129) .. node (p3) [pos=0.45,point] {} (110,180) node (p2) [point] {} .. controls (43.5,231) and (56.5,264) .. node (p1) [pos=0.7,point] {} (0,320) ;
    \end{scope}
    \end{scope}
    \draw[vector] (p1.center) -- node[vectorLabel,pos=1.1,swap]{$v_2$} ++(80:4cm);
    \draw[vectorShadeA] (p2.center) -- ++(80:4cm);
    \draw[vector] (p2.center) -- node[vectorLabel,pos=1.05,swap]{$v_3$} ++(55:4cm);
    \draw[vectorShadeA] (p3.center) -- ++(80:4cm);
    \draw[vectorShadeA] (p3.center) -- ++(55:4cm);
    \draw[vector] (p3.center) -- node[vectorLabel,pos=1,swap]{$v_4$} ++(30:4cm);
    \path (t) ++(0.5,-0.5) node {$t$};
    \path (p1) ++(1.0,-0.9) node {$c_2$};
    \path (p2) ++(0.8,-1.0) node {$c_3$};
    \path (p3) ++(0.0,-1.2) node {$c_4$};
\end{tikzpicture}


==> images/06-repeated-state.tikz <==
\begin{tikzpicture}[scale=0.5]
    % A. grid, belts and vectors
    \drawGridB{5}{12.5}
    \node at (4,-0.6) {$K$};
    \fill[cA,fill opacity=0.3] (0,0) rectangle (4,12.5);
    \foreach \i in {1,2,...,7} {
        \draw[white,semithick,draw opacity=0.7] (\i/2,0) -- (\i/2,12.5);
    }
    \draw[black,thick,dashed] (4,-0.2) -- (4,12.5);

    % B. path
    \begin{scope}[yshift=16cm]
    \begin{scope}[xscale=0.05,yscale=-0.05]
        % \draw[runOutlineA] (40,90)
        %     .. controls (55.5,91)  and (71.5,109) .. (60,130)
        %     .. controls (48.5,151) and (22.5,135) .. (20,170)
        %     .. controls (17.5,205) and (80.5,233) .. (70,200)
        %     .. controls (59.5,167) and (19.5,219) .. (40,250)
        %     .. controls (60.5,281) and (53.5,314) .. (0,320) ;
        \draw[runLineBlack] (40,90) node[point,label=left:{$q$}] (b) {}
            .. controls (55.5,91)  and (71.5,109) .. (60,130) node[point,label=right:{$r$}] {}
            .. controls (48.5,151) and (22.5,135) .. (20,170) node[point,label=left:{$s$}] {}
            .. controls (17.5,205) and (80.5,233) .. (70,200) node[point,label=left:{$r$}] {}
            .. controls (59.5,167) and (19.5,219) .. (40,250) node[point,label=left:{$q$}] (a) {}
            .. controls (60.5,281) and (53.5,314) .. (0,320)  node[point,label=left:{$p$}] {};
    \end{scope}
    \end{scope}

    \draw[vector] (a) -- (b);
\end{tikzpicture}

==> images/07-disjoint-belts.tikz <==
\begin{tikzpicture}[scale=0.4]
    % \fill[fill=pink] (0,-1) rectangle (16,16);
    \clip (-1,-0.8) rectangle (12,16);
    % A. grid, belts and vectors
    \drawFadingB{12}{16}
    \drawGridB{12}{16}
    \draw[step=0.5cm,white,thin,draw opacity=0.7] (0,0) grid (3-0.01,3-0.01);
    % \foreach \vx/\vy/\name in {0.5/3/u,1.5/3/v} {
        \begin{scope}
            \clip (0,0) rectangle (12,16);
            \drawBeltB{0.5}{3}{1.5cm}{12}{16}
        \end{scope}
        \draw[style=vector] (0,0) -- node[auto,swap,pos=1.35,xshift=-0.25cm] {$u$} (0.5,3);
        \begin{scope}
            \clip (0,0) rectangle (12,16);
            \drawBeltB{1.5}{3}{1.5cm}{12}{16}
        \end{scope}
        \draw[style=vector] (0,0) -- node[auto,swap,pos=1.35,xshift=-0.25cm] {$v$} (1.5,3);
    % }

    % B. dashed rectangle limiting the vectors
    \draw[black,thick,dashed] (-0.1,3) -- (3,3) -- (3,-0.1);
    \node at (3,-0.5) {$A$};
    \draw[black,thick,dashed] (-0.1,11) -- (11,11) -- (11,-0.1);
    \node at (11,-0.5) {$B$};
    \node at (7,9) {$\ell$};
    \draw[black,dotted] (0,0) -- (12,12);
    \draw[black,dotted] (-0.1,9) -- (12,9);
    \node[anchor=east] at (10.7,1) {\textsf{square} $S$};

    \node[point,label=above:{$p_u$}] at (3/4*2,3/4*12) {};
    \node[point,label=above:{$p_v$}] at (3/4*6,3/4*12) {};
    \node[point,label=above:{$w'$}] at (2.95,3/4*12) {};
    \node at (1-0.5,6) {$\ell_u$};
    \node at (3-0.5,6) {$\ell_v$};
    \node at (6-0.5,6) {$\ell_I$};

    % C. run within belts
    % steps to modify this line:
    % -- export background to SVG
    % -- import background to Figma or other svg editor
    % -- draw a new path
    % -- export result to SVG
    % -- convert SVG to TikZ with svg2tikz tool
    % -- copy the \path data from resulting file and replace the following path:

    % D. width of belt
    \coordinate (width1) at (1.1*6,1.1*12);
    \coordinate (width2) at ($(width1)!1.5cm!90:(0,0)$);
    \draw[basicArrowBoth] (width1) -- node[auto,midway] {$W$} (width2);
\end{tikzpicture}

==> images/08-B-pumping.tikz <==
\begin{tikzpicture}[anchor=center,scale=0.35]
    % A. grid, belts and vectors
    \drawGridB{13.5}{18}
    % \node at (4,-0.6) {$K$};
    % \draw[black,thick,dashed] (4,-0.2) -- (4,12.5);

    % B. path
    \clip (0,0) rectangle (11.5,18);
    \begin{scope}[yshift=16cm]
    \begin{scope}[xscale=0.05,yscale=-0.05]

        \begin{scope}[even odd rule,xshift=-120cm,yshift=50cm]
            \clip (320,140) -- (320,0) -- (230,-10) -- (230,140) -- cycle;
            \draw[sequentialConeAngleA] (230,140) circle (50);
        \end{scope}
        \begin{scope}[even odd rule,xshift=-100cm,yshift=-50cm]
            \clip (380,250) -- (370,210) -- (190,300) -- cycle;
            \draw[sequentialConeAngleB] (190,300) circle (44);
        \end{scope}  

        \draw[runOutlineA,line width=2.5mm,decoration = {zigzag,segment length=1mm, amplitude=0.25mm},decorate]    (110,190)
            .. controls (100.5,196) and (74.5,209) .. (70,200)
            .. controls (65.5,191) and (69.5,177) .. (60,170)
            .. controls (50.5,163) and (21.5,172) .. (20,180)
            .. controls (18.5,188) and (16.5,188) .. (50,220)
            .. controls (83.5,252) and (34.5,264) .. (0,320) ;
        \draw[runOutlineB,line width=2.5mm,decoration = {zigzag,segment length=1mm, amplitude=0.25mm},decorate]    (0,320)
            .. controls (34.5,321) and (16.5,267) .. (70,290)
            .. controls (123.5,313) and (97.5,286) .. (90,280)
            .. controls (82.5,274) and (76.5,259) .. (90,250) ;

        \draw[runLineBlack]    (110,190) node[point] {}
            .. controls (100.5,196) and (74.5,209) .. (70,200) node[point] (p4) {}
            .. controls (65.5,191) and (69.5,177) .. (60,170) node[point] (p3) {}
            .. controls (50.5,163) and (21.5,172) .. (20,180) node[point] (p2) {}
            .. controls (18.5,188) and (16.5,188) .. (50,220) node[point] (p1) {}
            .. controls (83.5,252) and (34.5,264) .. (0,320) node[point] {} ;
        \draw[runLineBlack]    (0,320) node[point] {}
            .. controls (34.5,321) and (16.5,267) .. (70,290) node[point] (q1) {}
            .. controls (123.5,313) and (97.5,286) .. (90,280) node[point] (q2) {}
            .. controls (82.5,274) and (76.5,259) .. (90,250) node[point] {} ;

        \draw[vector]    (q2) -- node[vectorLabel,pos=0.5] {$v_2'$} +(230-190,280-300) ;
        \draw[vector,yshift=42.5cm]    
                            (p1)  -- node[vectorLabel,pos=0.5] {$v_1$}  +(50-50,170-220) ;
        \draw[vector]    (p2)  -- node[vectorLabel,pos=0.5] {$v_2$}  +(70-60,70-110) ;
        \draw[vector]    (p4) -- node[vectorLabel,pos=0.3] {$v_4$}  +(-10,180-140) ;
        \draw[vector]    (p3)  -- node[vectorLabel,pos=0.5,swap] {$v_3$}  +(200-170,40-70) ;
        \draw[vector]    (q1)  -- node[vectorLabel,pos=0.3] {$v_1'$} +(110-70,280-290) ;
    \end{scope}
    \end{scope}
    \draw[dashed,thin] (5.5,6.5) -- (11.5,6.5);
    \draw[dashed,thin] (4.5,3.5) -- ++(7,3.5);


\end{tikzpicture}

==> images/08-C-pumping.tikz <==
\begin{tikzpicture}[anchor=center,scale=0.35]
    % A. grid, belts and vectors
    \drawGridB{14}{18}
    % \node at (4,-0.6) {$K$};
    % \draw[black,thick,dashed] (4,-0.2) -- (4,12.5);

    % B. path
    \begin{scope}[yshift=16cm]
    \begin{scope}[xscale=0.05,yscale=-0.05]

        \draw[runOutlineA,line width=2.5mm,decoration = {zigzag,segment length=1mm, amplitude=0.25mm},decorate,xshift=140cm,yshift=-20cm]    (110,190) 
            .. controls (100.5,196) and (74.5,209) .. (70,200) ;

        \draw[runOutlineA,line width=2.5mm,decoration = {zigzag,segment length=1mm, amplitude=0.25mm},decorate,xshift=180cm,yshift=-180cm]  (70,200)  
            .. controls (65.5,191) and (69.5,177) .. (60,170) ;
        
        \draw[runOutlineA,line width=2.5mm,decoration = {zigzag,segment length=1mm, amplitude=0.25mm},decorate]  (60,170) 
            .. controls (50.5,163) and (21.5,172) .. (20,180) 
            .. controls (18.5,188) and (16.5,188) .. (50,220) 
            .. controls (83.5,252) and (34.5,264) .. (0,320) ;
        \draw[runOutlineB,line width=2.5mm,decoration = {zigzag,segment length=1mm, amplitude=0.25mm},decorate]    (0,320) 
            .. controls (34.5,321) and (16.5,267) .. (70,290) 
            .. controls (123.5,313) and (97.5,286) .. (90,280) ;
        \draw[runOutlineB,line width=2.5mm,decoration = {zigzag,segment length=1mm, amplitude=0.25mm},decorate,xshift=160cm,yshift=-80cm]     (90,280) 
            .. controls (82.5,274) and (76.5,259) .. (90,250) ;


        

        \draw[runLineBlack,xshift=140cm,yshift=-20cm]    (110,190) node[point] {}
            .. controls (100.5,196) and (74.5,209) .. (70,200) node[point] (p4up) {} ;

        \draw[runLineBlack,xshift=180cm,yshift=-180cm]  (70,200)  node[point] (p4down) {}
            .. controls (65.5,191) and (69.5,177) .. (60,170) node[point] (p3up) {} ;
        
        \draw[runLineBlack]  (60,170) node[point] (p3down) {}
            .. controls (50.5,163) and (21.5,172) .. (20,180) node[point] (p2) {}
            .. controls (18.5,188) and (16.5,188) .. (50,220) node[point] (p1) {}
            .. controls (83.5,252) and (34.5,264) .. (0,320) node[point] {} ;
        \draw[runLineBlack]    (0,320) node[point] {}
            .. controls (34.5,321) and (16.5,267) .. (70,290) node[point] (q1) {}
            .. controls (123.5,313) and (97.5,286) .. (90,280) node[point] (q2up) {} ;
        \draw[runLineBlack,xshift=160cm,yshift=-80cm]     (90,280) node[point] (q2down) {}
            .. controls (82.5,274) and (76.5,259) .. (90,250) node[point] {} ;

        \foreach \i in {0,...,5} {
            \draw[basicArrow,draw=cA!50!black,opacity=0.5] (p3down) ++(30*\i,-30*\i) -- ++(30,-30);
            \draw [dotted,thick,color=black,draw opacity=1 ]  (p3down) ++(30*\i,-30*\i) .. 
                controls +(128.5-170,58-70) and +(140.5-160,15-30) .. ++(160-170,30-70) .. 
                controls +(179.5-160,45-30) and +(196.5-200,6-40) .. ++(200-160,40-30) ;

        }

        \foreach \i in {0,...,3} {
            \draw[basicArrow,draw=cA!50!black,opacity=0.5] (p4down) ++(-10*\i,40*\i) -- ++(-10,40);
            \draw [dotted,thick,color=black,draw opacity=1] (p4down) ++(-10*\i-10,40*\i+40) 
             .. controls +(219.5-220,154-180) and +(205.5-240,109-130) .. ++(240-220,130-180)
             .. controls +(274.5-240,151-130) and +(216.5-230,158-140) .. ++(230-240,140-130) ;
            \draw[basicArrow,draw=cB!50!black,opacity=0.5] (q2up) ++(40*\i,-20*\i) -- ++(40,-20);
            \draw [dotted,thick,color=black,draw opacity=1 ] (q2up) ++(40*\i+40,-20*\i-20)
                .. controls +(191.5-230,324-280) and +(211.5-230,346-340) .. ++(230-230,340-280-5)
                .. controls +(248.5-230,334-340) and +(251.5-190,311-300) .. ++(190-230,300-340+5) ;

        }

        \draw[vector]    (q2up) -- node[vectorLabel,pos=0.5] {$v_2'$} +(230-190,280-300) ;
        \draw[vector,yshift=42.5cm]    
                            (p1)  -- node[vectorLabel,pos=0.5] {$v_1$}  +(50-50,170-220) ;
        \draw[vector]    (p2)  -- node[vectorLabel,pos=0.5] {$v_2$}  +(10,-40) ;
        \draw[vector]    (p4down) -- node[vectorLabel,pos=0.3] {$v_4$}  +(-10,180-140) ;
        \draw[vector]    (p3down)  -- node[vectorLabel,pos=0.5,swap] {$v_3$}  +(30,-30) ;
        \draw[vector]    (q1)  -- node[vectorLabel,pos=0.3] {$v_1'$} +(110-70,280-290) ;
    \end{scope}
    \end{scope}
    % \draw[dashed,thin] (5.5,6.5) -- (16,6.5);
    % \draw[dashed,thin] (4.5,3.5) -- ++(11.5,5.75);


\end{tikzpicture}

==> images/08-pumping-two-steps.tikz <==
\begin{tikzpicture}
    \node[anchor=east] (S) at (0,0) {\input{images/08-B-pumping.tikz}};
    \node[anchor=west] (T) at (0.2,0)  {\input{images/08-C-pumping.tikz}};
\end{tikzpicture}

==> images/09-early-loop.tikz <==
\begin{tikzpicture}[scale=0.40]
    % A. grid, belts and vectors
    \drawGridB{6}{14}
    \node at (5.2,-0.6) {$W$};
    \draw[black,thick,dashed] (5.2,-0.2) -- (5.2,14);

    % B. path
    \begin{scope}[xshift=-5mm]
    \begin{scope}[xscale=0.05,yscale=0.05]

    \draw[runLineBlack]
        (10,0) node[](a){} 
        .. controls (25.0,2) and (39.5,20) .. 
        (40,40) node[point,label=right:{$c_1=d_1$}](b){} 
        .. controls (40.5,60) and (31.5,65) .. 
        (30,80) node[](c){} 
        .. controls (28.5,95) and (41.5,103) .. 
        (50,110) node[point,label=right:{$d_2$}](d){} 
        .. controls (58.5,117) and (60.5,137) .. 
        (60,140) node[point,label=right:{$d_3$}](e){} 
        .. controls (59.5,143) and (57.5,158) .. 
        (50,170) coordinate(f) ;
    \draw[runLineBlack,decoration={zigzag,segment length=1mm, amplitude=0.25mm},decorate,very thick]
        (f) 
        .. controls (42.5,182) and (43.5,201) .. 
        node[midway,auto,xshift=-1mm] () {$\tau$}
        (50,210) coordinate (g) ;
    \draw[runLineBlack]
        (g)
        .. controls (56.5,219) and (62.5,224) .. 
        (70,230) node[point,label=right:{$d_4$}](h){}
        .. controls (77.5,236) and (84.5,243) .. 
        node[midway,auto] {$\pi_2$}
        (88,250) node[point,label=right:{$d_5$\ }](i){} 
        .. controls (95.5,257) and (108.5,268) .. 
        (120,280) node[](j){} ;
    \node[point] at (f) {};
    \node[point] at (g) {};
    
    \begin{pgfonlayer}{background}
    \draw[runOutlineA,line cap=round]
    (50,110)
    .. controls (58.5,117) and (60.5,137) .. 
    (60,140)
    .. controls (59.5,143) and (57.5,158) .. 
    (50,170)
    .. controls (42.5,182) and (43.5,201) .. 
    (50,210)
    .. controls (56.5,219) and (62.5,224) .. 
    (70,230)
    .. controls (77.5,236) and (84.5,243) .. 
    (90,250)
    ;
    \draw[runOutlineA,draw=white,line width=3mm,line cap=round,draw opacity=1]
    (50,170)
    .. controls (42.5,182) and (43.5,201) .. 
    (50,210);
    \end{pgfonlayer}

    \end{scope}
    \end{scope}

    \foreach \idx in {b,d,e,h,i} {
        \path let \p1 = (\idx) in coordinate (projection) at (\x1,14);
        \draw[dotted] (\idx) -- (projection);
    }
\end{tikzpicture}

==> images/10-last-image.tikz <==
\begin{tikzpicture}[scale=0.45]
    \drawGrid{6}
    \coordinate (S) at (0,0);
    \coordinate (p1) at (90:4cm);
    \coordinate (p2) at (60:4cm);
    \coordinate (p3) at (30:4cm);
    \coordinate (p4) at (0:4cm);
    \coordinate (q2) at (60+180:2.5cm);
    \coordinate (q3) at (30+180:2.5cm);

    \begin{pgfonlayer}{foreground}
    \draw[line width=1.0mm,draw=white,line cap=round] (S) -- (0,3.97);
    \draw[line width=1.0mm,draw=white,line cap=round] (S) -- (p2);
    \draw[line width=1.0mm,draw=white,line cap=round] (S) -- (p3);
    \draw[line width=1.0mm,draw=white,line cap=round] (S) -- (3.97,0);
    \draw[line width=1.0mm,draw=white,line cap=round] (S) -- (q2);
    \draw[line width=1.0mm,draw=white,line cap=round] (S) -- (q3);

    \draw[vector] (S) -- node[pos=0.8, auto]{$v_0$} (p1);
    \draw[vector] (S) -- node[pos=0.8, auto,swap]{$h_0$} (p4);
    \draw[vector] (S) -- node[pos=0.8, auto]{$u$} (p2);
    \draw[vector] (S) -- node[pos=0.8, auto,swap]{$v$} (p3);

    \draw[thick] (S) -- (q2);
    \draw[thick] (S) -- (q3);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
        \begin{scope}
            \clip circle [radius=1.15cm];
            \fill[cA] (S) -- (p1) -- (p2); 
            \fill[cA] (S) -- (p3) -- (p4); 
            \fill[cA] (S) -- (q2) -- (q3); 
        \end{scope}
        \begin{scope}
            \clip circle [radius=1.25cm];
            \fill[cB] (S) -- (p2) -- (p3); 
            \fill[cB] (S) -- (p4) |- (q2); 
            \fill[cB] (S) -- (q3) |- (p1); 
        \end{scope}
    \end{pgfonlayer}
    \foreach \angle/\labelll in {75/I,45/II,15/III,300/IV,225/V,135/VI} {
        \node at (\angle:1.8cm) {\labelll};
    }
\end{tikzpicture}

==> images/old-thin-run.tikz <==
\begin{tikzpicture}[scale=0.5]
    % A. grid, belts and vectors
    \newcommand{\gridSize}{16}
    \drawFading{\gridSize}
    \drawGrid{\gridSize}
    \draw[step=0.5cm,white,thin,draw opacity=0.7] (0,0) grid (4-0.01,4-0.01);
    \foreach \vx/\vy in {0/4,2/4,3/3,4/1} {
        \begin{scope}
            \clip (0,0) rectangle (\gridSize,\gridSize);
            \drawBelt{\vx}{\vy}{2cm}{\gridSize}
        \end{scope}
        \draw[style=vector] (0,0) -- (\vx,\vy);
    }

    % B. dashed rectangle limiting the vectors
    \draw[black,thick,dashed] (-0.1,4) -- (4,4) -- (4,-0.1);
    \node at (4,-0.5) {$A$};

    % C. run within belts
    % first point on the path
    \coordinate (point0) at (0,0);
    \xdef\prev{0}
    % all other points and edges
    \foreach \px/\py [count=\current] in 
        % list of points in the run, grouped by belts:
        {   1/3, 0/5, 1/8, 0/10, 1/13, 0/15, 2/15, 0/12, 2/9, 0/6, 2/3,
            4/5,  4/7, 6/9, 6/11, 8/13, 8/15, 9/15, 7/11, 5/7,
            8/6, 7/9, 10/8, 9/11, 12/10, 11/13, 14/12, 13/15, 14/13, 11/10, 8/7, 5/4,
            7/2, 11/3, 15/4, 13/3, 11/1, 9/2, 7/0, 5/1, 3/2, 0/0
        }
    {
        \begin{pgfonlayer}{foreground}
            \node[runPoint] (point\current) at (\px,\py) {};
        \end{pgfonlayer}
        \draw[runLine] (point\prev.center) -- (point\current.center);
        \xdef\prev{\current}
    }

    % D. width of belt
    \coordinate (width1) at (6,12);
    \coordinate (width2) at ($(width1)!2cm!270:(0,0)$);
    \draw[basicArrowBoth] (width1) -- node[sloped,midway,above] {W} (width2);
\end{tikzpicture}

